The Ball and the Box: Two Geometries of Computation in Superposition

Neural representations can encode more features than they have dimensions, a phenomenon known as superposition. We study the dimension needed to compute Boolean gates from such representations. For a single threshold layer with a Gaussian random dictionary and uniformly random sparse Boolean inputs, we derive sharp dimension thresholds under two error criteria. A vanishing expected error count can require more dimensions than correctness of every output with high probability. Shared reads explain the gap: rare realizations can produce many errors at once. The expected-count threshold has ball geometry, while joint reliability has box geometry when a gate is evaluated on every feature tuple. Optimizing shared readout weights and biases gives explicit thresholds for conjunction, disjunction, and majority. For pairwise conjunction, the analysis also describes the transition near the threshold, in agreement with exact simulations.

==> deps.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, >={Latex[length=4pt]},
  res/.style={draw=black!55, rounded corners=2pt, fill=white, align=center, font=\scriptsize, text width=2.35cm, minimum height=0.95cm, inner sep=2pt},
  exact/.style={res, draw=black!70, fill=black!5},
  ball/.style={res, draw=wongblue!85, fill=wongsky!13},
  box/.style={res, draw=wongverm!85, fill=wongorange!12},
  tool/.style={font=\tiny\itshape, text=black!55},
  dep/.style={->, black!65, thick, rounded corners=3pt},
]
\node[ball]  (og)  at (0,0)       {Prop.~\ref{prop:onegate} one-gate law\\[1pt]{\tiny\itshape\color{black!55}Gaussian regression}};
\node[exact] (ex)  at (3.3,0)     {Thm.~\ref{thm:exact} exact law\\[1pt]{\tiny\itshape\color{black!55}Gaussian conditioning}};
\node[box]   (bi)  at (6.6,0)     {Lem.~\ref{lem:boxid} box identity\\[1pt]{\tiny\itshape\color{black!55}rearrangement}};
\node[res]   (win) at (9.9,0)     {Thm.~\ref{thm:window} window profiles\\[1pt]{\tiny\itshape\color{black!55}Poisson limits}};
\node[ball]  (bl)  at (0,-1.55)    {Thm.~\ref{thm:ball} ball law\\[1pt]{\tiny\itshape\color{black!55}chi-square tails, Mills}};
\node[exact] (cl)  at (3.3,-1.55)  {Prop.~\ref{prop:cloud} reliability as a support function};
\node[box]   (prog) at (9.9,-1.55) {Prop.~\ref{prop:boxprogram} the two programs\\[1pt]{\tiny\itshape\color{black!55}convexity, symmetry}};
\node[ball]  (wm)  at (0,-3.1)    {Thm.~\ref{thm:weighted} weighted margin law\\[1pt]{\tiny\itshape\color{black!55}Gram concentration}};
\node[box]   (sup) at (3.3,-3.1)  {Thm.~\ref{thm:sup} supremum law\\[1pt]{\tiny\itshape\color{black!55}Borell--TIS}};
\node[box]   (box) at (6.6,-3.1)  {Thm.~\ref{thm:box} box law\\[1pt]{\tiny\itshape\color{black!55}normal extremes}};
\node[box]   (un)  at (3.3,-4.65)  {Cor.~\ref{cor:union} counting is the union bound};
\node[box]   (cs)  at (6.6,-4.65)  {Cor.~\ref{cor:cs} box inside the ball};
\node[res]   (thr) at (9.9,-4.65)  {Thm.~\ref{thm:thr} threshold gates};
\node[box]   (star) at (3.3,-6.1) {Prop.~\ref{prop:star} partial sharing\\[1pt]{\tiny\itshape\color{black!55}two-level first moment}};
\node[res]   (cor) at (9.9,-6.1)  {Cors.~\ref{cor:markov}, \ref{cor:recovery} four limits, recovery};
\draw[dep] (og) -- (bl);
\draw[dep] (bl) -- (wm);
\draw[dep] (ex) -- (cl);
\draw[dep] (cl) -- (sup);
\draw[dep] (sup) -- (un);
\draw[dep] (sup.west) -- ++(-0.38,0) |- (star.west);
\draw[dep] (bi) -- (box);
\draw[dep] (box) -- (cs);
\draw[dep] (prog) -- (thr);
\draw[dep] (thr) -- (cor);
\draw[dep] (cl.south east) -- (box.north west);
\draw[dep] (box.south east) -- (thr.north west);
\draw[dep] (bi) -- (win);
\draw[dep] (ex.north) -- ++(0,0.62) -| ([xshift=-6mm]win.north);
\draw[dep] (wm.south) -- ++(0,-3.45) -| ($(thr.east)+(0.35,0)$) -- (thr.east);
\end{tikzpicture}


==> fan.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth, height=5.2cm,
  xmode=log, ymode=log, log basis y=2, xmin=1, xmax=100, ymin=1.6, ymax=40,
  xlabel={$\log m/\log k$}, ylabel={threshold$/(k\log m)$},
  xtick={1,2,4,8,16,32,64}, xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$},
  ytick={2,4,8,16,32}, yticklabels={$2$,$4$,$8$,$16$,$32$},
  tick label style={font=\footnotesize}, label style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.24)}, anchor=north, cells={anchor=west}, /tikz/every even column/.append style={column sep=14pt}},
  legend columns=2, legend cell align=left,
  samples=200, domain=1:100, clip=true,
]
\draw[black!30, thin] (axis cs:4,1.6) -- (axis cs:4,40);
\draw[black!30, thin] (axis cs:16,1.6) -- (axis cs:16,40);
\draw[black!30, thin] (axis cs:64,1.6) -- (axis cs:64,40);
\addplot[wongblue, very thick, dashed] {16*(1+1/x)};
\addlegendentry{count errors, midpoint (ball)}
\addplot[wongverm, very thick, dashed] {8*(1+1/sqrt(x))^2};
\addlegendentry{forbid errors, midpoint (box)}
\addplot[wongblue, very thick] {4*(sqrt(2/x)+sqrt(1+1/x))^2};
\addlegendentry{count errors, optimized (ball)}
\addplot[wongverm, very thick] {2*(1+3/sqrt(x))^2};
\addlegendentry{forbid errors, optimized (box)}
\addplot[wonggreen, thick, densely dotted] {2*(1+1/sqrt(x))^2};
\addlegendentry{feature recovery}
\addplot[black!45, dotted, forget plot] {16};
\addplot[black!45, dotted, forget plot] {8};
\addplot[black!45, dotted, forget plot] {4};
\addplot[black!45, dotted, forget plot] {2};
\node[font=\footnotesize, text=black!70, anchor=south, fill=white, inner sep=1pt] at (axis cs:4,1.7) {$m=k^4$};
\node[font=\footnotesize, text=black!70, anchor=south, fill=white, inner sep=1pt] at (axis cs:16,1.7) {$m=k^{16}$};
\node[font=\footnotesize, text=black!70, anchor=south, fill=white, inner sep=1pt] at (axis cs:64,1.7) {$m=k^{64}$};
\end{axis}
\end{tikzpicture}


==> hero.tex <==
\begin{tikzpicture}[scale=0.74]
\begin{scope}[xshift=0cm]
\fill[wongblue!7] (0,0) circle (3.1623);
\draw[-{Latex[length=4pt]},black!55] (-3.45,0) -- (3.55,0) node[below=1pt,font=\scriptsize,text=black!75,anchor=north east] {active};
\draw[-{Latex[length=4pt]},black!55] (0,-3.45) -- (0,3.75) node[left=1pt,font=\scriptsize,text=black!75,anchor=north east] {inactive};
\draw[wongblue,thick,dashed] (0,0) circle (3.1623);
\fill[black!60] (-0.558,0.686) circle (0.75pt);
\fill[black!60] (-0.200,0.642) circle (0.75pt);
\fill[black!60] (1.323,0.098) circle (0.75pt);
\fill[black!60] (-0.704,-1.359) circle (0.75pt);
\fill[black!60] (0.627,-0.953) circle (0.75pt);
\fill[black!60] (0.560,0.409) circle (0.75pt);
\fill[black!60] (-0.589,-0.134) circle (0.75pt);
\fill[black!60] (-0.676,0.267) circle (0.75pt);
\fill[black!60] (1.108,0.262) circle (0.75pt);
\fill[black!60] (0.915,1.337) circle (0.75pt);
\fill[black!60] (-0.357,0.318) circle (0.75pt);
\fill[black!60] (-0.564,1.249) circle (0.75pt);
\fill[black!60] (0.199,0.889) circle (0.75pt);
\fill[black!60] (-0.388,-0.087) circle (0.75pt);
\fill[black!60] (-1.073,-0.328) circle (0.75pt);
\fill[black!60] (0.431,0.628) circle (0.75pt);
\fill[black!60] (0.980,-0.922) circle (0.75pt);
\fill[black!60] (0.725,1.265) circle (0.75pt);
\fill[black!60] (0.990,0.061) circle (0.75pt);
\fill[black!60] (0.949,0.042) circle (0.75pt);
\fill[black!60] (0.831,-0.421) circle (0.75pt);
\fill[black!60] (-0.232,-0.332) circle (0.75pt);
\fill[black!60] (-1.595,0.415) circle (0.75pt);
\fill[black!60] (-0.164,-1.171) circle (0.75pt);
\fill[black!60] (-0.191,-0.429) circle (0.75pt);
\fill[black!60] (0.988,0.010) circle (0.75pt);
\fill[black!60] (0.435,-1.191) circle (0.75pt);
\fill[black!60] (0.258,-1.945) circle (0.75pt);
\fill[black!60] (-0.229,1.396) circle (0.75pt);
\fill[black!60] (-1.700,-0.220) circle (0.75pt);
\fill[black!60] (-0.726,-0.471) circle (0.75pt);
\fill[black!60] (0.689,-0.720) circle (0.75pt);
\fill[black!60] (0.291,1.268) circle (0.75pt);
\fill[black!60] (-0.029,0.012) circle (0.75pt);
\fill[black!60] (0.193,-0.103) circle (0.75pt);
\fill[black!60] (0.454,-0.218) circle (0.75pt);
\fill[black!60] (0.003,-1.611) circle (0.75pt);
\fill[black!60] (0.140,-0.012) circle (0.75pt);
\fill[black!60] (-1.192,-0.619) circle (0.75pt);
\fill[black!60] (0.017,0.917) circle (0.75pt);
\fill[black!60] (-0.124,0.009) circle (0.75pt);
\fill[black!60] (0.201,1.166) circle (0.75pt);
\fill[black!60] (0.167,0.082) circle (0.75pt);
\fill[black!60] (0.224,0.048) circle (0.75pt);
\fill[black!60] (-0.437,-1.175) circle (0.75pt);
\fill[black!60] (-0.590,0.930) circle (0.75pt);
\fill[black!60] (1.094,-1.496) circle (0.75pt);
\fill[black!60] (-0.706,0.212) circle (0.75pt);
\fill[black!60] (0.249,0.232) circle (0.75pt);
\fill[black!60] (-0.602,-2.266) circle (0.75pt);
\fill[black!60] (-0.305,-0.403) circle (0.75pt);
\fill[black!60] (-0.341,0.821) circle (0.75pt);
\fill[black!60] (0.815,0.971) circle (0.75pt);
\fill[black!60] (-0.408,0.432) circle (0.75pt);
\fill[black!60] (-1.582,-0.150) circle (0.75pt);
\fill[black!60] (0.734,-0.643) circle (0.75pt);
\fill[black!60] (0.545,-0.082) circle (0.75pt);
\fill[black!60] (0.282,-1.667) circle (0.75pt);
\fill[black!60] (0.868,1.487) circle (0.75pt);
\fill[black!60] (-0.721,-1.202) circle (0.75pt);
\fill[black!60] (0.756,0.881) circle (0.75pt);
\fill[black!60] (0.430,-1.336) circle (0.75pt);
\fill[black!60] (0.528,-0.599) circle (0.75pt);
\fill[black!60] (-0.560,0.231) circle (0.75pt);
\fill[black!60] (0.887,0.021) circle (0.75pt);
\fill[black!60] (-0.406,-0.478) circle (0.75pt);
\fill[black!60] (-0.098,-0.613) circle (0.75pt);
\fill[black!60] (0.336,0.304) circle (0.75pt);
\fill[black!60] (-0.608,-0.080) circle (0.75pt);
\fill[black!60] (-0.307,0.868) circle (0.75pt);
\fill[black!60] (-0.788,-0.190) circle (0.75pt);
\fill[black!60] (0.039,0.472) circle (0.75pt);
\fill[black!60] (-1.933,1.040) circle (0.75pt);
\fill[black!60] (0.547,-0.517) circle (0.75pt);
\fill[black!60] (0.137,-0.869) circle (0.75pt);
\fill[black!60] (0.436,-1.422) circle (0.75pt);
\fill[black!60] (-0.369,0.802) circle (0.75pt);
\fill[black!60] (0.217,1.009) circle (0.75pt);
\fill[black!60] (0.547,0.322) circle (0.75pt);
\fill[black!60] (0.381,0.829) circle (0.75pt);
\fill[black!60] (0.352,-0.272) circle (0.75pt);
\fill[black!60] (-0.119,1.411) circle (0.75pt);
\fill[black!60] (0.040,-0.446) circle (0.75pt);
\fill[black!60] (-0.055,-0.872) circle (0.75pt);
\fill[black!60] (0.208,-0.591) circle (0.75pt);
\fill[black!60] (1.023,-0.179) circle (0.75pt);
\fill[black!60] (-0.719,1.096) circle (0.75pt);
\fill[black!60] (-0.664,-0.240) circle (0.75pt);
\fill[black!60] (-0.466,-0.251) circle (0.75pt);
\fill[black!60] (1.856,-0.001) circle (0.75pt);
\fill[black!60] (-1.577,-0.667) circle (0.75pt);
\fill[black!60] (0.362,-0.707) circle (0.75pt);
\fill[black!60] (-0.438,0.118) circle (0.75pt);
\fill[black!60] (0.002,1.042) circle (0.75pt);
\fill[black!60] (-2.393,-0.249) circle (0.75pt);
\fill[black!60] (0.840,-0.375) circle (0.75pt);
\fill[black!60] (-1.420,-0.598) circle (0.75pt);
\fill[black!60] (0.078,0.768) circle (0.75pt);
\fill[black!60] (-0.108,0.338) circle (0.75pt);
\fill[black!60] (0.905,0.052) circle (0.75pt);
\fill[black!60] (1.070,0.427) circle (0.75pt);
\fill[black!60] (0.848,-0.749) circle (0.75pt);
\fill[black!60] (0.545,0.934) circle (0.75pt);
\fill[black!60] (0.655,-1.255) circle (0.75pt);
\fill[black!60] (-0.510,-0.134) circle (0.75pt);
\fill[black!60] (1.589,1.301) circle (0.75pt);
\fill[black!60] (0.233,-0.034) circle (0.75pt);
\fill[black!60] (-0.396,-0.072) circle (0.75pt);
\fill[black!60] (-0.871,-0.619) circle (0.75pt);
\fill[black!60] (1.048,0.292) circle (0.75pt);
\fill[black!60] (-0.308,-0.522) circle (0.75pt);
\fill[black!60] (-0.710,0.093) circle (0.75pt);
\fill[black!60] (0.017,0.178) circle (0.75pt);
\fill[black!60] (-0.684,0.207) circle (0.75pt);
\fill[black!60] (-0.097,0.382) circle (0.75pt);
\fill[black!60] (0.584,0.423) circle (0.75pt);
\fill[black!60] (-0.644,0.104) circle (0.75pt);
\fill[black!60] (1.250,0.244) circle (0.75pt);
\fill[black!60] (-0.023,-0.913) circle (0.75pt);
\fill[black!60] (-0.140,0.373) circle (0.75pt);
\fill[black!60] (0.203,0.395) circle (0.75pt);
\fill[black!60] (-1.256,-1.241) circle (0.75pt);
\fill[black!60] (-0.593,0.283) circle (0.75pt);
\fill[black!60] (-0.510,-0.660) circle (0.75pt);
\fill[black!60] (0.445,1.082) circle (0.75pt);
\fill[black!60] (-0.155,-0.600) circle (0.75pt);
\fill[black!60] (-0.533,-0.536) circle (0.75pt);
\fill[black!60] (0.170,0.684) circle (0.75pt);
\fill[black!60] (0.161,0.778) circle (0.75pt);
\fill[black!60] (-0.532,-1.381) circle (0.75pt);
\fill[black!60] (-0.401,-0.971) circle (0.75pt);
\fill[black!60] (-0.448,-0.012) circle (0.75pt);
\fill[black!60] (0.656,-0.223) circle (0.75pt);
\fill[black!60] (1.840,-0.698) circle (0.75pt);
\fill[black!60] (-0.387,0.058) circle (0.75pt);
\fill[black!60] (0.853,0.116) circle (0.75pt);
\fill[black!60] (1.483,1.168) circle (0.75pt);
\fill[black!60] (1.414,0.203) circle (0.75pt);
\fill[black!60] (0.407,0.192) circle (0.75pt);
\fill[black!60] (0.763,-0.072) circle (0.75pt);
\fill[black!60] (-0.170,0.377) circle (0.75pt);
\fill[black!60] (-0.816,-0.007) circle (0.75pt);
\fill[black!60] (-1.423,0.236) circle (0.75pt);
\fill[black!60] (0.602,-0.301) circle (0.75pt);
\fill[black!60] (1.548,1.422) circle (0.75pt);
\fill[black!60] (0.489,-0.115) circle (0.75pt);
\fill[black!60] (-0.115,-0.230) circle (0.75pt);
\fill[black!60] (0.763,0.389) circle (0.75pt);
\fill[black!60] (0.287,-0.780) circle (0.75pt);
\fill[black!60] (-0.253,-0.840) circle (0.75pt);
\fill[black!60] (0.966,0.046) circle (0.75pt);
\fill[black!60] (-0.867,-0.118) circle (0.75pt);
\fill[black!60] (0.330,1.868) circle (0.75pt);
\fill[black!60] (-0.529,0.646) circle (0.75pt);
\fill[black!60] (1.195,0.958) circle (0.75pt);
\fill[black!60] (0.949,-0.665) circle (0.75pt);
\fill[black!60] (0.256,-0.401) circle (0.75pt);
\fill[black!60] (0.772,0.830) circle (0.75pt);
\fill[black!60] (-0.539,0.639) circle (0.75pt);
\fill[black!60] (-0.507,-0.014) circle (0.75pt);
\fill[black!60] (-0.406,-0.100) circle (0.75pt);
\fill[black!60] (0.291,-0.159) circle (0.75pt);
\fill[black!60] (0.427,1.121) circle (0.75pt);
\fill[black!60] (1.086,-0.059) circle (0.75pt);
\fill[black!60] (0.365,0.423) circle (0.75pt);
\fill[black!60] (-1.281,0.179) circle (0.75pt);
\fill[black!60] (0.952,0.797) circle (0.75pt);
\fill[black!60] (-0.467,-0.297) circle (0.75pt);
\fill[black!60] (-0.171,0.931) circle (0.75pt);
\fill[black!60] (-1.525,1.059) circle (0.75pt);
\fill[black!60] (0.846,-0.343) circle (0.75pt);
\fill[black!60] (-1.306,2.880) circle (0.75pt);
\fill[black!60] (0.994,-0.293) circle (0.75pt);
\fill[black!60] (-0.196,0.865) circle (0.75pt);
\fill[black!60] (-0.201,-0.763) circle (0.75pt);
\fill[black!60] (0.713,-0.327) circle (0.75pt);
\fill[black!60] (-0.146,-0.548) circle (0.75pt);
\fill[black!60] (0.947,-0.454) circle (0.75pt);
\fill[black!60] (0.767,-0.372) circle (0.75pt);
\fill[black!60] (0.567,0.700) circle (0.75pt);
\fill[black!60] (-1.434,1.594) circle (0.75pt);
\fill[black!60] (-0.112,-0.597) circle (0.75pt);
\fill[black!60] (1.697,0.975) circle (0.75pt);
\fill[black!60] (-0.791,0.957) circle (0.75pt);
\fill[black!60] (1.012,0.322) circle (0.75pt);
\fill[black!60] (-0.114,0.510) circle (0.75pt);
\fill[black!60] (0.338,1.371) circle (0.75pt);
\fill[black!60] (1.502,0.524) circle (0.75pt);
\fill[black!60] (0.091,-0.335) circle (0.75pt);
\fill[black!60] (0.785,0.120) circle (0.75pt);
\fill[black!60] (0.683,-0.394) circle (0.75pt);
\fill[black!60] (-0.926,-0.236) circle (0.75pt);
\fill[black!60] (-1.339,0.132) circle (0.75pt);
\fill[black!60] (-1.369,0.554) circle (0.75pt);
\fill[black!60] (0.189,0.391) circle (0.75pt);
\fill[black!60] (-0.533,-0.403) circle (0.75pt);
\fill[black!60] (-0.172,-0.848) circle (0.75pt);
\fill[black!60] (0.396,1.071) circle (0.75pt);
\fill[black!60] (-0.660,0.646) circle (0.75pt);
\fill[black!60] (1.443,-1.224) circle (0.75pt);
\fill[black!60] (0.868,1.094) circle (0.75pt);
\fill[black!60] (-1.117,0.399) circle (0.75pt);
\fill[black!60] (-1.897,-0.514) circle (0.75pt);
\fill[black!60] (-0.562,-0.026) circle (0.75pt);
\fill[black!60] (0.609,-0.973) circle (0.75pt);
\fill[black!60] (-0.270,-1.039) circle (0.75pt);
\fill[black!60] (-0.326,0.412) circle (0.75pt);
\fill[black!60] (0.282,-0.293) circle (0.75pt);
\fill[black!60] (0.527,-0.784) circle (0.75pt);
\fill[black!60] (0.568,1.591) circle (0.75pt);
\fill[black!60] (-0.886,-0.213) circle (0.75pt);
\fill[black!60] (-0.495,-0.083) circle (0.75pt);
\fill[black!60] (0.121,-0.450) circle (0.75pt);
\fill[black!60] (-0.889,0.106) circle (0.75pt);
\fill[black!60] (0.251,-1.073) circle (0.75pt);
\fill[black!60] (-0.553,0.514) circle (0.75pt);
\fill[black!60] (-0.427,1.252) circle (0.75pt);
\fill[black!60] (0.865,0.206) circle (0.75pt);
\fill[black!60] (-0.115,0.444) circle (0.75pt);
\fill[black!60] (0.325,0.955) circle (0.75pt);
\fill[black!60] (0.703,0.356) circle (0.75pt);
\fill[black!60] (0.326,0.678) circle (0.75pt);
\fill[black!60] (-0.380,0.352) circle (0.75pt);
\fill[black!60] (-0.936,-0.621) circle (0.75pt);
\fill[black!60] (-0.483,0.980) circle (0.75pt);
\fill[black!60] (0.071,1.030) circle (0.75pt);
\fill[black!60] (-1.314,0.686) circle (0.75pt);
\fill[black!60] (-0.658,0.020) circle (0.75pt);
\fill[black!60] (0.627,-0.220) circle (0.75pt);
\fill[black!60] (-0.878,0.408) circle (0.75pt);
\fill[black!60] (0.192,-0.299) circle (0.75pt);
\fill[black!60] (0.553,0.188) circle (0.75pt);
\fill[black!60] (1.123,-1.355) circle (0.75pt);
\fill[black!60] (-0.827,1.455) circle (0.75pt);
\fill[black!60] (-0.694,1.465) circle (0.75pt);
\fill[black!60] (0.098,-1.301) circle (0.75pt);
\fill[black!60] (-0.537,-0.968) circle (0.75pt);
\fill[black!60] (-0.844,0.754) circle (0.75pt);
\fill[black!60] (0.970,-1.114) circle (0.75pt);
\fill[black!60] (-1.267,-1.423) circle (0.75pt);
\fill[black!60] (0.367,-1.720) circle (0.75pt);
\fill[black!60] (-0.355,-0.266) circle (0.75pt);
\fill[black!60] (0.277,0.191) circle (0.75pt);
\fill[black!60] (0.142,0.713) circle (0.75pt);
\fill[black!60] (-0.048,0.481) circle (0.75pt);
\fill[black!60] (-0.520,0.014) circle (0.75pt);
\fill[black!60] (0.557,-0.413) circle (0.75pt);
\fill[black!60] (0.556,-0.482) circle (0.75pt);
\fill[black!60] (0.166,-0.545) circle (0.75pt);
\fill[black!60] (-0.574,-0.951) circle (0.75pt);
\fill[black!60] (-1.002,-1.084) circle (0.75pt);
\fill[black!60] (-0.621,0.673) circle (0.75pt);
\fill[black!60] (1.882,1.304) circle (0.75pt);
\fill[black!60] (0.499,-1.003) circle (0.75pt);
\fill[black!60] (-0.172,0.692) circle (0.75pt);
\fill[black!60] (0.665,0.539) circle (0.75pt);
\fill[black!60] (0.574,-0.275) circle (0.75pt);
\fill[black!60] (-0.821,-0.146) circle (0.75pt);
\fill[black!60] (-0.768,-0.631) circle (0.75pt);
\fill[black!60] (0.663,-0.017) circle (0.75pt);
\fill[black!60] (0.317,-0.031) circle (0.75pt);
\fill[black!60] (-1.285,-0.671) circle (0.75pt);
\fill[black!60] (-0.128,0.467) circle (0.75pt);
\fill[black!60] (-0.155,0.199) circle (0.75pt);
\fill[black!60] (-0.909,-0.074) circle (0.75pt);
\fill[black!60] (0.049,-1.057) circle (0.75pt);
\fill[black!60] (0.033,0.300) circle (0.75pt);
\fill[black!60] (0.985,-1.860) circle (0.75pt);
\fill[black!60] (-0.371,-0.208) circle (0.75pt);
\fill[black!60] (-0.474,-0.940) circle (0.75pt);
\fill[black!60] (-0.482,-1.888) circle (0.75pt);
\fill[black!60] (0.843,1.319) circle (0.75pt);
\fill[black!60] (-0.157,0.717) circle (0.75pt);
\fill[black!60] (1.284,-0.616) circle (0.75pt);
\fill[black!60] (0.481,0.172) circle (0.75pt);
\fill[black!60] (-0.716,0.388) circle (0.75pt);
\fill[black!60] (-0.207,-1.138) circle (0.75pt);
\fill[black!60] (1.454,0.386) circle (0.75pt);
\fill[black!60] (-0.399,-1.310) circle (0.75pt);
\fill[black!60] (0.435,-0.282) circle (0.75pt);
\fill[black!60] (-0.219,0.162) circle (0.75pt);
\fill[black!60] (0.834,-0.290) circle (0.75pt);
\fill[black!60] (1.841,-0.237) circle (0.75pt);
\fill[black!60] (-0.172,-0.709) circle (0.75pt);
\fill[black!60] (0.096,0.451) circle (0.75pt);
\fill[black!60] (0.689,-0.163) circle (0.75pt);
\fill[black!60] (-0.367,1.011) circle (0.75pt);
\fill[black!60] (-0.305,-0.872) circle (0.75pt);
\fill[black!60] (0.704,-0.790) circle (0.75pt);
\fill[black!60] (-0.675,-1.256) circle (0.75pt);
\fill[black!60] (0.929,-1.223) circle (0.75pt);
\fill[black!60] (-0.551,0.094) circle (0.75pt);
\fill[black!60] (-0.202,0.373) circle (0.75pt);
\fill[black!60] (-0.635,-0.091) circle (0.75pt);
\fill[black!60] (0.374,1.088) circle (0.75pt);
\fill[black!60] (0.032,0.427) circle (0.75pt);
\fill[black!60] (-0.723,1.088) circle (0.75pt);
\fill[black!60] (-0.631,0.300) circle (0.75pt);
\fill[black!60] (0.118,-0.112) circle (0.75pt);
\fill[black!60] (0.325,1.263) circle (0.75pt);
\draw[wongblue,thick,dashed] (3.474,0.999) -- (0.999,3.474);
\node[font=\scriptsize,right,text=wongblue] at (3.474,0.999) {$h_{\mathsf{Ball}}(a)$};
\draw[-{Latex[length=5pt]},thick,black!80] (0,0) -- (1.0,1.0) node[below right=-2pt,font=\scriptsize] {$a$};
\draw[black!70,thin] (0,0) -- (-2.8660,-1.3364) node[pos=0.55,above=1pt,sloped,font=\scriptsize,text=black] {$\sqrt{2\log N}$};
\node[font=\small\bfseries] at (0,-4.05) {counting errors: the ball};
\end{scope}
\begin{scope}[xshift=7.7cm]
\fill[wongorange!16] (-1.0,-3.0) rectangle (1.0,3.0);
\draw[-{Latex[length=4pt]},black!55] (-3.45,0) -- (3.55,0) node[below=1pt,font=\scriptsize,text=black!75,anchor=north east] {active};
\draw[-{Latex[length=4pt]},black!55] (0,-3.45) -- (0,3.75) node[left=1pt,font=\scriptsize,text=black!75,anchor=north east] {inactive};
\draw[wongblue,dashed] (0,0) circle (3.1623);
\draw[wongverm,thick] (-1.0,-3.0) rectangle (1.0,3.0);
\fill[black!70] (1.000,1.779) circle (0.75pt);
\fill[black!70] (1.000,0.964) circle (0.75pt);
\fill[black!70] (1.000,-0.622) circle (0.75pt);
\fill[black!70] (1.000,0.848) circle (0.75pt);
\fill[black!70] (1.000,1.873) circle (0.75pt);
\fill[black!70] (1.000,-0.673) circle (0.75pt);
\fill[black!70] (1.000,-0.576) circle (0.75pt);
\fill[black!70] (1.000,-0.036) circle (0.75pt);
\fill[black!70] (1.000,-1.436) circle (0.75pt);
\fill[black!70] (1.000,1.591) circle (0.75pt);
\fill[black!70] (1.000,-1.047) circle (0.75pt);
\fill[black!70] (1.000,-2.201) circle (0.75pt);
\fill[black!70] (1.000,0.248) circle (0.75pt);
\fill[black!70] (1.000,0.310) circle (0.75pt);
\fill[black!70] (1.000,-0.515) circle (0.75pt);
\fill[black!70] (1.000,0.000) circle (0.75pt);
\fill[black!70] (1.000,-0.028) circle (0.75pt);
\fill[black!70] (1.000,0.074) circle (0.75pt);
\fill[black!70] (1.000,-1.204) circle (0.75pt);
\fill[black!70] (1.000,-0.448) circle (0.75pt);
\fill[black!70] (1.000,-0.790) circle (0.75pt);
\fill[black!70] (1.000,-0.690) circle (0.75pt);
\fill[black!70] (1.000,0.224) circle (0.75pt);
\fill[black!70] (1.000,0.545) circle (0.75pt);
\fill[black!70] (1.000,-0.203) circle (0.75pt);
\fill[black!70] (1.000,2.142) circle (0.75pt);
\fill[black!70] (1.000,-1.665) circle (0.75pt);
\fill[black!70] (1.000,-0.755) circle (0.75pt);
\fill[black!70] (1.000,-0.032) circle (0.75pt);
\fill[black!70] (1.000,1.018) circle (0.75pt);
\fill[black!70] (1.000,0.072) circle (0.75pt);
\fill[black!70] (1.000,-0.582) circle (0.75pt);
\fill[black!70] (1.000,-0.351) circle (0.75pt);
\fill[black!70] (1.000,1.153) circle (0.75pt);
\fill[black!70] (1.000,0.766) circle (0.75pt);
\fill[black!70] (1.000,-1.616) circle (0.75pt);
\fill[black!70] (1.000,-0.145) circle (0.75pt);
\fill[black!70] (1.000,1.536) circle (0.75pt);
\fill[black!70] (1.000,-0.646) circle (0.75pt);
\fill[black!70] (1.000,0.238) circle (0.75pt);
\fill[black!70] (1.000,-0.267) circle (0.75pt);
\fill[black!70] (1.000,-1.752) circle (0.75pt);
\fill[black!70] (1.000,0.313) circle (0.75pt);
\fill[black!70] (1.000,-1.719) circle (0.75pt);
\fill[black!70] (1.000,0.395) circle (0.75pt);
\fill[black!70] (1.000,-0.073) circle (0.75pt);
\fill[black!70] (1.000,3.000) circle (0.75pt);
\fill[black!70] (1.000,0.924) circle (0.75pt);
\fill[black!70] (1.000,0.642) circle (0.75pt);
\fill[black!70] (1.000,-1.237) circle (0.75pt);
\fill[black!70] (1.000,0.932) circle (0.75pt);
\fill[black!70] (1.000,-0.570) circle (0.75pt);
\fill[black!70] (1.000,-1.355) circle (0.75pt);
\fill[black!70] (1.000,0.494) circle (0.75pt);
\fill[black!70] (1.000,0.598) circle (0.75pt);
\fill[black!70] (1.000,0.035) circle (0.75pt);
\fill[black!70] (1.000,1.471) circle (0.75pt);
\fill[black!70] (1.000,0.201) circle (0.75pt);
\fill[black!70] (1.000,1.531) circle (0.75pt);
\fill[black!70] (1.000,-0.487) circle (0.75pt);
\fill[black!70] (0.113,1.779) circle (0.75pt);
\fill[black!70] (0.113,0.964) circle (0.75pt);
\fill[black!70] (0.113,-0.622) circle (0.75pt);
\fill[black!70] (0.113,0.848) circle (0.75pt);
\fill[black!70] (0.113,1.873) circle (0.75pt);
\fill[black!70] (0.113,-0.673) circle (0.75pt);
\fill[black!70] (0.113,-0.576) circle (0.75pt);
\fill[black!70] (0.113,-0.036) circle (0.75pt);
\fill[black!70] (0.113,-1.436) circle (0.75pt);
\fill[black!70] (0.113,1.591) circle (0.75pt);
\fill[black!70] (0.113,-1.047) circle (0.75pt);
\fill[black!70] (0.113,-2.201) circle (0.75pt);
\fill[black!70] (0.113,0.248) circle (0.75pt);
\fill[black!70] (0.113,0.310) circle (0.75pt);
\fill[black!70] (0.113,-0.515) circle (0.75pt);
\fill[black!70] (0.113,0.000) circle (0.75pt);
\fill[black!70] (0.113,-0.028) circle (0.75pt);
\fill[black!70] (0.113,0.074) circle (0.75pt);
\fill[black!70] (0.113,-1.204) circle (0.75pt);
\fill[black!70] (0.113,-0.448) circle (0.75pt);
\fill[black!70] (0.113,-0.790) circle (0.75pt);
\fill[black!70] (0.113,-0.690) circle (0.75pt);
\fill[black!70] (0.113,0.224) circle (0.75pt);
\fill[black!70] (0.113,0.545) circle (0.75pt);
\fill[black!70] (0.113,-0.203) circle (0.75pt);
\fill[black!70] (0.113,2.142) circle (0.75pt);
\fill[black!70] (0.113,-1.665) circle (0.75pt);
\fill[black!70] (0.113,-0.755) circle (0.75pt);
\fill[black!70] (0.113,-0.032) circle (0.75pt);
\fill[black!70] (0.113,1.018) circle (0.75pt);
\fill[black!70] (0.113,0.072) circle (0.75pt);
\fill[black!70] (0.113,-0.582) circle (0.75pt);
\fill[black!70] (0.113,-0.351) circle (0.75pt);
\fill[black!70] (0.113,1.153) circle (0.75pt);
\fill[black!70] (0.113,0.766) circle (0.75pt);
\fill[black!70] (0.113,-1.616) circle (0.75pt);
\fill[black!70] (0.113,-0.145) circle (0.75pt);
\fill[black!70] (0.113,1.536) circle (0.75pt);
\fill[black!70] (0.113,-0.646) circle (0.75pt);
\fill[black!70] (0.113,0.238) circle (0.75pt);
\fill[black!70] (0.113,-0.267) circle (0.75pt);
\fill[black!70] (0.113,-1.752) circle (0.75pt);
\fill[black!70] (0.113,0.313) circle (0.75pt);
\fill[black!70] (0.113,-1.719) circle (0.75pt);
\fill[black!70] (0.113,0.395) circle (0.75pt);
\fill[black!70] (0.113,-0.073) circle (0.75pt);
\fill[black!70] (0.113,3.000) circle (0.75pt);
\fill[black!70] (0.113,0.924) circle (0.75pt);
\fill[black!70] (0.113,0.642) circle (0.75pt);
\fill[black!70] (0.113,-1.237) circle (0.75pt);
\fill[black!70] (0.113,0.932) circle (0.75pt);
\fill[black!70] (0.113,-0.570) circle (0.75pt);
\fill[black!70] (0.113,-1.355) circle (0.75pt);
\fill[black!70] (0.113,0.494) circle (0.75pt);
\fill[black!70] (0.113,0.598) circle (0.75pt);
\fill[black!70] (0.113,0.035) circle (0.75pt);
\fill[black!70] (0.113,1.471) circle (0.75pt);
\fill[black!70] (0.113,0.201) circle (0.75pt);
\fill[black!70] (0.113,1.531) circle (0.75pt);
\fill[black!70] (0.113,-0.487) circle (0.75pt);
\fill[black!70] (-0.066,1.779) circle (0.75pt);
\fill[black!70] (-0.066,0.964) circle (0.75pt);
\fill[black!70] (-0.066,-0.622) circle (0.75pt);
\fill[black!70] (-0.066,0.848) circle (0.75pt);
\fill[black!70] (-0.066,1.873) circle (0.75pt);
\fill[black!70] (-0.066,-0.673) circle (0.75pt);
\fill[black!70] (-0.066,-0.576) circle (0.75pt);
\fill[black!70] (-0.066,-0.036) circle (0.75pt);
\fill[black!70] (-0.066,-1.436) circle (0.75pt);
\fill[black!70] (-0.066,1.591) circle (0.75pt);
\fill[black!70] (-0.066,-1.047) circle (0.75pt);
\fill[black!70] (-0.066,-2.201) circle (0.75pt);
\fill[black!70] (-0.066,0.248) circle (0.75pt);
\fill[black!70] (-0.066,0.310) circle (0.75pt);
\fill[black!70] (-0.066,-0.515) circle (0.75pt);
\fill[black!70] (-0.066,0.000) circle (0.75pt);
\fill[black!70] (-0.066,-0.028) circle (0.75pt);
\fill[black!70] (-0.066,0.074) circle (0.75pt);
\fill[black!70] (-0.066,-1.204) circle (0.75pt);
\fill[black!70] (-0.066,-0.448) circle (0.75pt);
\fill[black!70] (-0.066,-0.790) circle (0.75pt);
\fill[black!70] (-0.066,-0.690) circle (0.75pt);
\fill[black!70] (-0.066,0.224) circle (0.75pt);
\fill[black!70] (-0.066,0.545) circle (0.75pt);
\fill[black!70] (-0.066,-0.203) circle (0.75pt);
\fill[black!70] (-0.066,2.142) circle (0.75pt);
\fill[black!70] (-0.066,-1.665) circle (0.75pt);
\fill[black!70] (-0.066,-0.755) circle (0.75pt);
\fill[black!70] (-0.066,-0.032) circle (0.75pt);
\fill[black!70] (-0.066,1.018) circle (0.75pt);
\fill[black!70] (-0.066,0.072) circle (0.75pt);
\fill[black!70] (-0.066,-0.582) circle (0.75pt);
\fill[black!70] (-0.066,-0.351) circle (0.75pt);
\fill[black!70] (-0.066,1.153) circle (0.75pt);
\fill[black!70] (-0.066,0.766) circle (0.75pt);
\fill[black!70] (-0.066,-1.616) circle (0.75pt);
\fill[black!70] (-0.066,-0.145) circle (0.75pt);
\fill[black!70] (-0.066,1.536) circle (0.75pt);
\fill[black!70] (-0.066,-0.646) circle (0.75pt);
\fill[black!70] (-0.066,0.238) circle (0.75pt);
\fill[black!70] (-0.066,-0.267) circle (0.75pt);
\fill[black!70] (-0.066,-1.752) circle (0.75pt);
\fill[black!70] (-0.066,0.313) circle (0.75pt);
\fill[black!70] (-0.066,-1.719) circle (0.75pt);
\fill[black!70] (-0.066,0.395) circle (0.75pt);
\fill[black!70] (-0.066,-0.073) circle (0.75pt);
\fill[black!70] (-0.066,3.000) circle (0.75pt);
\fill[black!70] (-0.066,0.924) circle (0.75pt);
\fill[black!70] (-0.066,0.642) circle (0.75pt);
\fill[black!70] (-0.066,-1.237) circle (0.75pt);
\fill[black!70] (-0.066,0.932) circle (0.75pt);
\fill[black!70] (-0.066,-0.570) circle (0.75pt);
\fill[black!70] (-0.066,-1.355) circle (0.75pt);
\fill[black!70] (-0.066,0.494) circle (0.75pt);
\fill[black!70] (-0.066,0.598) circle (0.75pt);
\fill[black!70] (-0.066,0.035) circle (0.75pt);
\fill[black!70] (-0.066,1.471) circle (0.75pt);
\fill[black!70] (-0.066,0.201) circle (0.75pt);
\fill[black!70] (-0.066,1.531) circle (0.75pt);
\fill[black!70] (-0.066,-0.487) circle (0.75pt);
\fill[black!70] (0.236,1.779) circle (0.75pt);
\fill[black!70] (0.236,0.964) circle (0.75pt);
\fill[black!70] (0.236,-0.622) circle (0.75pt);
\fill[black!70] (0.236,0.848) circle (0.75pt);
\fill[black!70] (0.236,1.873) circle (0.75pt);
\fill[black!70] (0.236,-0.673) circle (0.75pt);
\fill[black!70] (0.236,-0.576) circle (0.75pt);
\fill[black!70] (0.236,-0.036) circle (0.75pt);
\fill[black!70] (0.236,-1.436) circle (0.75pt);
\fill[black!70] (0.236,1.591) circle (0.75pt);
\fill[black!70] (0.236,-1.047) circle (0.75pt);
\fill[black!70] (0.236,-2.201) circle (0.75pt);
\fill[black!70] (0.236,0.248) circle (0.75pt);
\fill[black!70] (0.236,0.310) circle (0.75pt);
\fill[black!70] (0.236,-0.515) circle (0.75pt);
\fill[black!70] (0.236,0.000) circle (0.75pt);
\fill[black!70] (0.236,-0.028) circle (0.75pt);
\fill[black!70] (0.236,0.074) circle (0.75pt);
\fill[black!70] (0.236,-1.204) circle (0.75pt);
\fill[black!70] (0.236,-0.448) circle (0.75pt);
\fill[black!70] (0.236,-0.790) circle (0.75pt);
\fill[black!70] (0.236,-0.690) circle (0.75pt);
\fill[black!70] (0.236,0.224) circle (0.75pt);
\fill[black!70] (0.236,0.545) circle (0.75pt);
\fill[black!70] (0.236,-0.203) circle (0.75pt);
\fill[black!70] (0.236,2.142) circle (0.75pt);
\fill[black!70] (0.236,-1.665) circle (0.75pt);
\fill[black!70] (0.236,-0.755) circle (0.75pt);
\fill[black!70] (0.236,-0.032) circle (0.75pt);
\fill[black!70] (0.236,1.018) circle (0.75pt);
\fill[black!70] (0.236,0.072) circle (0.75pt);
\fill[black!70] (0.236,-0.582) circle (0.75pt);
\fill[black!70] (0.236,-0.351) circle (0.75pt);
\fill[black!70] (0.236,1.153) circle (0.75pt);
\fill[black!70] (0.236,0.766) circle (0.75pt);
\fill[black!70] (0.236,-1.616) circle (0.75pt);
\fill[black!70] (0.236,-0.145) circle (0.75pt);
\fill[black!70] (0.236,1.536) circle (0.75pt);
\fill[black!70] (0.236,-0.646) circle (0.75pt);
\fill[black!70] (0.236,0.238) circle (0.75pt);
\fill[black!70] (0.236,-0.267) circle (0.75pt);
\fill[black!70] (0.236,-1.752) circle (0.75pt);
\fill[black!70] (0.236,0.313) circle (0.75pt);
\fill[black!70] (0.236,-1.719) circle (0.75pt);
\fill[black!70] (0.236,0.395) circle (0.75pt);
\fill[black!70] (0.236,-0.073) circle (0.75pt);
\fill[black!70] (0.236,3.000) circle (0.75pt);
\fill[black!70] (0.236,0.924) circle (0.75pt);
\fill[black!70] (0.236,0.642) circle (0.75pt);
\fill[black!70] (0.236,-1.237) circle (0.75pt);
\fill[black!70] (0.236,0.932) circle (0.75pt);
\fill[black!70] (0.236,-0.570) circle (0.75pt);
\fill[black!70] (0.236,-1.355) circle (0.75pt);
\fill[black!70] (0.236,0.494) circle (0.75pt);
\fill[black!70] (0.236,0.598) circle (0.75pt);
\fill[black!70] (0.236,0.035) circle (0.75pt);
\fill[black!70] (0.236,1.471) circle (0.75pt);
\fill[black!70] (0.236,0.201) circle (0.75pt);
\fill[black!70] (0.236,1.531) circle (0.75pt);
\fill[black!70] (0.236,-0.487) circle (0.75pt);
\fill[black!70] (-0.237,1.779) circle (0.75pt);
\fill[black!70] (-0.237,0.964) circle (0.75pt);
\fill[black!70] (-0.237,-0.622) circle (0.75pt);
\fill[black!70] (-0.237,0.848) circle (0.75pt);
\fill[black!70] (-0.237,1.873) circle (0.75pt);
\fill[black!70] (-0.237,-0.673) circle (0.75pt);
\fill[black!70] (-0.237,-0.576) circle (0.75pt);
\fill[black!70] (-0.237,-0.036) circle (0.75pt);
\fill[black!70] (-0.237,-1.436) circle (0.75pt);
\fill[black!70] (-0.237,1.591) circle (0.75pt);
\fill[black!70] (-0.237,-1.047) circle (0.75pt);
\fill[black!70] (-0.237,-2.201) circle (0.75pt);
\fill[black!70] (-0.237,0.248) circle (0.75pt);
\fill[black!70] (-0.237,0.310) circle (0.75pt);
\fill[black!70] (-0.237,-0.515) circle (0.75pt);
\fill[black!70] (-0.237,0.000) circle (0.75pt);
\fill[black!70] (-0.237,-0.028) circle (0.75pt);
\fill[black!70] (-0.237,0.074) circle (0.75pt);
\fill[black!70] (-0.237,-1.204) circle (0.75pt);
\fill[black!70] (-0.237,-0.448) circle (0.75pt);
\fill[black!70] (-0.237,-0.790) circle (0.75pt);
\fill[black!70] (-0.237,-0.690) circle (0.75pt);
\fill[black!70] (-0.237,0.224) circle (0.75pt);
\fill[black!70] (-0.237,0.545) circle (0.75pt);
\fill[black!70] (-0.237,-0.203) circle (0.75pt);
\fill[black!70] (-0.237,2.142) circle (0.75pt);
\fill[black!70] (-0.237,-1.665) circle (0.75pt);
\fill[black!70] (-0.237,-0.755) circle (0.75pt);
\fill[black!70] (-0.237,-0.032) circle (0.75pt);
\fill[black!70] (-0.237,1.018) circle (0.75pt);
\fill[black!70] (-0.237,0.072) circle (0.75pt);
\fill[black!70] (-0.237,-0.582) circle (0.75pt);
\fill[black!70] (-0.237,-0.351) circle (0.75pt);
\fill[black!70] (-0.237,1.153) circle (0.75pt);
\fill[black!70] (-0.237,0.766) circle (0.75pt);
\fill[black!70] (-0.237,-1.616) circle (0.75pt);
\fill[black!70] (-0.237,-0.145) circle (0.75pt);
\fill[black!70] (-0.237,1.536) circle (0.75pt);
\fill[black!70] (-0.237,-0.646) circle (0.75pt);
\fill[black!70] (-0.237,0.238) circle (0.75pt);
\fill[black!70] (-0.237,-0.267) circle (0.75pt);
\fill[black!70] (-0.237,-1.752) circle (0.75pt);
\fill[black!70] (-0.237,0.313) circle (0.75pt);
\fill[black!70] (-0.237,-1.719) circle (0.75pt);
\fill[black!70] (-0.237,0.395) circle (0.75pt);
\fill[black!70] (-0.237,-0.073) circle (0.75pt);
\fill[black!70] (-0.237,3.000) circle (0.75pt);
\fill[black!70] (-0.237,0.924) circle (0.75pt);
\fill[black!70] (-0.237,0.642) circle (0.75pt);
\fill[black!70] (-0.237,-1.237) circle (0.75pt);
\fill[black!70] (-0.237,0.932) circle (0.75pt);
\fill[black!70] (-0.237,-0.570) circle (0.75pt);
\fill[black!70] (-0.237,-1.355) circle (0.75pt);
\fill[black!70] (-0.237,0.494) circle (0.75pt);
\fill[black!70] (-0.237,0.598) circle (0.75pt);
\fill[black!70] (-0.237,0.035) circle (0.75pt);
\fill[black!70] (-0.237,1.471) circle (0.75pt);
\fill[black!70] (-0.237,0.201) circle (0.75pt);
\fill[black!70] (-0.237,1.531) circle (0.75pt);
\fill[black!70] (-0.237,-0.487) circle (0.75pt);
\draw[wongverm,thick] (3.237,0.763) -- (0.763,3.237);
\node[font=\scriptsize,below left=-1pt,text=wongverm] at (3.237,0.763) {$h_{\mathsf{Box}}(a)$};
\draw[wongblue,thick,dashed] (3.474,0.999) -- (0.999,3.474);
\node[font=\scriptsize,above] at (3.474,0.999) {};
\fill[wongverm] (1.0,3.0) circle (1.6pt);
\draw[-{Latex[length=5pt]},thick,black!80] (0,0) -- (1.0,1.0) node[below right=-2pt,font=\scriptsize] {$a$};
\node[font=\scriptsize,below] at (1.0,-0.05) {$\lambda_1$};
\draw[black!55] (-1.12,3.0) -- (-1.0,3.0); \node[font=\scriptsize,left] at (-1.1,3.0) {$\lambda_0$};
\node[font=\small\bfseries] at (0,-4.05) {forbidding errors: the box};
\end{scope}
\end{tikzpicture}

